Synthesizing Tabular Data using Generative Adversarial Networks

Generative adversarial networks (GANs) implicitly learn the probability distribution of a dataset and can draw samples from the distribution. This paper presents, Tabular GAN (TGAN), a generative adversarial network which can generate tabular data like medical or educational records. Using the power of deep neural networks, TGAN generates high-quality and fully synthetic tables while simultaneously generating discrete and continuous variables. When we evaluate our model on three datasets, we find that TGAN outperforms conventional statistical generative models in both capturing the correlation between columns and scaling up for large datasets.

==> corr_matrix1.tex <==
\adjustbox{valign=m}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=4.4cm,height=4.4cm,
xmin=1,xmax=41,ymin=1,ymax=41,
colormap name=blueblue,
% colorbar,colorbar horizontal,
ticks=none
]
\addplot[matrix plot,point meta=explicit] 
table[x index=0,y index=1,meta index=2] {csv/census-MI-real.csv.dat};
\end{axis}
\end{tikzpicture}
}%
%
\adjustbox{valign=m}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=4.4cm,height=4.4cm,
xmin=1,xmax=41,ymin=1,ymax=41,
colormap name=blueblue,
% colorbar,colorbar horizontal,
ticks=none
]
\addplot[matrix plot,point meta=explicit] 
table[x index=0,y index=1,meta index=2] {csv/census-MI-sdv.csv.dat};
\end{axis}
\end{tikzpicture}
}%
%
\adjustbox{valign=m}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=4.4cm,height=4.4cm,
xmin=1,xmax=41,ymin=1,ymax=41,
colormap name=blueblue,
% colorbar,colorbar horizontal,
ticks=none
]
\addplot[matrix plot,point meta=explicit] 
table[x index=0,y index=1,meta index=2] {csv/census-MI-ds.csv.dat};
\end{axis}
\end{tikzpicture}
}%
%
\adjustbox{valign=m}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=4.4cm,height=4.4cm,
xmin=1,xmax=41,ymin=1,ymax=41,
colormap name=blueblue,
colorbar,
%colorbar horizontal,
ticks=none
]
\addplot[matrix plot,point meta=explicit] 
table[x index=0,y index=1,meta index=2] {csv/census-MI-gan.csv.dat};
\end{axis}
\end{tikzpicture}
}%
%

==> corr_matrix2.tex <==
\adjustbox{valign=m}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=4.4cm,height=4.4cm,
xmin=1,xmax=42,ymin=1,ymax=42,
colormap name=blueblue,
% colorbar,colorbar horizontal,
ticks=none
]
\addplot[matrix plot,point meta=explicit] 
table[x index=0,y index=1,meta index=2] {csv/kdd-MI-real.csv.dat};
\end{axis}
\end{tikzpicture}
}%
%
\adjustbox{valign=m}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=4.4cm,height=4.4cm,
xmin=1,xmax=42,ymin=1,ymax=42,
colormap name=blueblue,
% colorbar,colorbar horizontal,
ticks=none
]
\addplot[matrix plot,point meta=explicit] 
table[x index=0,y index=1,meta index=2] {csv/kdd-MI-gan.csv.dat};
\end{axis}
\end{tikzpicture}
}%
%
\adjustbox{valign=m}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=4.4cm,height=4.4cm,
xmin=1,xmax=55,ymin=1,ymax=55,
colormap name=blueblue,
% colorbar,colorbar horizontal,
ticks=none
]
\addplot[matrix plot,point meta=explicit] 
table[x index=0,y index=1,meta index=2] {csv/cover-MI-real.csv.dat};
\end{axis}
\end{tikzpicture}
}%
%
\adjustbox{valign=m}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=4.4cm,height=4.4cm,
xmin=1,xmax=55,ymin=1,ymax=55,
colormap name=blueblue,
colorbar,
%colorbar horizontal,
ticks=none
]
\addplot[matrix plot,point meta=explicit] 
table[x index=0,y index=1,meta index=2] {csv/cover-MI-gan.csv.dat};
\end{axis}
\end{tikzpicture}
}%


==> histogram1.tex <==
\scalebox{0.45}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=8cm,height=6cm,
% xlabel={xxx},
% ylabel={yyy},
xmin=0,xmax=20,
xticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={}}, 
ymin=0,ymax=300,
x label style={font=\sffamily\Large},y label style={font=\sffamily\Large},
tick align = outside,xtick pos=left,ytick pos=left
]
\addplot[ybar interval,fill=blue,draw=blue] table[x index = 0,y index = 1, col sep=comma] {csv/census-nn-real.csv};
\end{axis}
\end{tikzpicture}
}%
%
\scalebox{0.45}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=8cm,height=6cm,
% xlabel={xxx},
% ylabel={yyy},
xmin=0,xmax=100,
xticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={}}, 
ymin=0,ymax=100,
x label style={font=\sffamily\Large},y label style={font=\sffamily\Large},
tick align = outside,xtick pos=left,ytick pos=left
]
\addplot[ybar interval,fill=blue,draw=blue] table[x index = 0,y index = 1, col sep=comma] {csv/census-nn-sdv.csv};
\end{axis}
\end{tikzpicture}
}%
%
\scalebox{0.45}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=8cm,height=6cm,
% xlabel={xxx},
% ylabel={yyy},
xmin=0,xmax=100,
xticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={}}, 
ymin=0,ymax=1000,
x label style={font=\sffamily\Large},y label style={font=\sffamily\Large},
tick align = outside,xtick pos=left,ytick pos=left
]
\addplot[ybar interval,fill=blue,draw=blue] table[x index = 0,y index = 1, col sep=comma] {csv/census-nn-ds.csv};
\end{axis}
\end{tikzpicture}
}%
%
\scalebox{0.45}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=8cm,height=6cm,
% xlabel={xxx},
% ylabel={yyy},
xmin=0,xmax=20,
xticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={}}, 
ymin=0,ymax=300,
x label style={font=\sffamily\Large},y label style={font=\sffamily\Large},
tick align = outside,xtick pos=left,ytick pos=left
]
\addplot[ybar interval,fill=blue,draw=blue] table[x index = 0,y index = 1, col sep=comma] {csv/census-nn-gan.csv};
\end{axis}
\end{tikzpicture}
}%

==> histogram2.tex <==
\scalebox{0.45}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=8cm,height=6cm,
% xlabel={xxx},
% ylabel={yyy},
xmin=0,xmax=5,
xticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={}}, 
ymin=0,ymax=1000,
x label style={font=\sffamily\Large},y label style={font=\sffamily\Large},
tick align = outside,xtick pos=left,ytick pos=left
]
\addplot[ybar interval,fill=blue,draw=blue] table[x index = 0,y index = 1, col sep=comma] {csv/kdd-nn-real.csv};
\end{axis}
\end{tikzpicture}
}%
%
\scalebox{0.45}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=8cm,height=6cm,
% xlabel={xxx},
% ylabel={yyy},
xmin=0,xmax=5,
xticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={}}, 
ymin=0,ymax=1000,
x label style={font=\sffamily\Large},y label style={font=\sffamily\Large},
tick align = outside,xtick pos=left,ytick pos=left
]
\addplot[ybar interval,fill=blue,draw=blue] table[x index = 0,y index = 1, col sep=comma] {csv/kdd-nn-gan.csv};
\end{axis}
\end{tikzpicture}
}%
%
\scalebox{0.45}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=8cm,height=6cm,
% xlabel={xxx},
% ylabel={yyy},
xmin=0,xmax=10,
xticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={}}, 
ymin=0,ymax=250,
x label style={font=\sffamily\Large},y label style={font=\sffamily\Large},
tick align = outside,xtick pos=left,ytick pos=left
]
\addplot[ybar interval,fill=blue,draw=blue] table[x index = 0,y index = 1, col sep=comma] {csv/cover-nn-real.csv};
\end{axis}
\end{tikzpicture}
}%
%
\scalebox{0.45}{%
\begin{tikzpicture}[font=\sffamily\sansmath] 
\begin{axis}[width=8cm,height=6cm,
% xlabel={xxx},
% ylabel={yyy},
xmin=0,xmax=10,
xticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={font=\sffamily\sansmath\normalsize},
yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=0,1000 sep={}}, 
ymin=0,ymax=250,
x label style={font=\sffamily\Large},y label style={font=\sffamily\Large},
tick align = outside,xtick pos=left,ytick pos=left
]
\addplot[ybar interval,fill=blue,draw=blue] table[x index = 0,y index = 1, col sep=comma] {csv/cover-nn-gan.csv};
\end{axis}
\end{tikzpicture}
}%
